Tree algebras and bisimulation-invariant MSO on finite graphs

We establish that the bisimulation invariant fragment of MSO over finite transition systems is expressively equivalent over finite transition systems to modal mu-calculus, a question that had remained open for several decades. The proof goes by translating the question to an algebraic framework, and showing that the languages of regular trees that are recognized by finitary tree algebras are the regular ones, ie. the ones expressible in mu-calculus. This corresponds for trees to a weak form of the key translation of Wilke algebras to omega-semigroup over infinite words, and was also a missing piece in the algebraic theory of regular languages of infinite trees for twenty years.

==> Pictures/bisimproof-example.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bisimproof-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.55129116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5205565)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bisimproof-example.pdf}}%
    \put(0.10326745,0.12157884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bisimproof-example.pdf}}%
    \put(0.29551747,0.17535364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_0$\end{tabular}}}}%
    \put(0.07185402,0.21887265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20882\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bisimproof-example.pdf}}%
    \put(0.29514575,0.06922193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_0$\end{tabular}}}}%
    \put(0.16507834,0.00169728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bisimproof-example.pdf}}%
    \put(0.72267672,0.12157884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bisimproof-example.pdf}}%
    \put(0.91492674,0.12170402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_0$\end{tabular}}}}%
    \put(0.78448762,0.00169728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bisimproof-example.pdf}}%
    \put(0.11279476,0.38219551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bisimproof-example.pdf}}%
    \put(0.16507834,0.48454403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal T$\end{tabular}}}}%
    \put(0.78448762,0.48454403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bisimproof-example.pdf}}%
    \put(0.54539229,0.49834557){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0.54677194,0.26711894){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bisimproof-example.pdf}}%
    \put(0.27288506,0.43983159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bisimproof-example.pdf}}%
    \put(0.27257787,0.32701064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bisimproof-example.pdf}}%
    \put(0.73520963,0.3811646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bisimproof-example.pdf}}%
    \put(0.89463727,0.38267825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pictures/contexts.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contexts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.71206112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16338992)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contexts.pdf}}%
    \put(0.76786655,0.08887401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contexts.pdf}}%
    \put(0.84275846,0.12182744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{contexts.pdf}}%
    \put(0.82812319,0.05741016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{contexts.pdf}}%
    \put(-0.00142922,0.10549162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C[\hole_2]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{contexts.pdf}}%
    \put(0.24052644,0.08873553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{contexts.pdf}}%
    \put(0.67573865,0.08917877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{contexts.pdf}}%
    \put(0.94283842,0.12355716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.08729004,0.07876347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.59112992,0.11566629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C[S]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{contexts.pdf}}%
    \put(0.40269518,0.08865204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{contexts.pdf}}%
    \put(0.47758696,0.12160547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{contexts.pdf}}%
    \put(0.4801696,0.05718815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{contexts.pdf}}%
    \put(0.53756695,0.05896536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.54411855,0.12289472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.33914588,0.11078049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pictures/example_intro.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.20803953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16077671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_intro.pdf}}%
    \put(0.77157927,0.08745258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_intro.pdf}}%
    \put(0.8424495,0.11987897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_intro.pdf}}%
    \put(0.83087219,0.05649196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_intro.pdf}}%
    \put(0.2546636,0.10380442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C[\hole_2]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_intro.pdf}}%
    \put(0.48986863,0.08731632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example_intro.pdf}}%
    \put(0.68374855,0.08775247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example_intro.pdf}}%
    \put(0.94657624,0.12158102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.33908287,0.07750375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.60337406,0.11529991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C[S]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example_intro.pdf}}%
    \put(0.06112657,0.09219938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example_intro.pdf}}%
    \put(0.1319968,0.12462568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example_intro.pdf}}%
    \put(0.12041936,0.06123871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example_intro.pdf}}%
    \put(0.17689874,0.0629875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.20028816,0.12589431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(-0.00140636,0.11685487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pictures/extremal-construction.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extremal-construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.15168918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27938535)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extremal-construction.pdf}}%
    \put(0.22021393,0.12345457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extremal-construction.pdf}}%
    \put(0.35663603,0.23349955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extremal-construction.pdf}}%
    \put(0.4094432,0.15762198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extremal-construction.pdf}}%
    \put(0.40004768,0.11928055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extremal-construction.pdf}}%
    \put(0.35760949,0.04604555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extremal-construction.pdf}}%
    \put(0.16871992,0.2285793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large $U_i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extremal-construction.pdf}}%
    \put(0.9416701,0.13536464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{extremal-construction.pdf}}%
    \put(0.9416701,0.06205598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{extremal-construction.pdf}}%
    \put(0.56246208,0.22051836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large $D$}\end{tabular}}}}%
    \put(0.9416701,0.1753512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{extremal-construction.pdf}}%
    \put(0.84807238,0.17530309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{extremal-construction.pdf}}%
    \put(0.84807238,0.13198494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{extremal-construction.pdf}}%
    \put(0.84807238,0.06200952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{extremal-construction.pdf}}%
    \put(0.09119548,0.05009433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{extremal-construction.pdf}}%
  \end{picture}%
\endgroup%


==> Pictures/extremal-direction-context.tex <==
% The unary context and replacement sum in lemma:extremal-direction-is-extremal.
% Vertical dots indicate the omitted directions between 1, i, and k.
\begingroup
\definecolor{directionblue}{HTML}{2C5AA0}
\definecolor{directionfill}{HTML}{D7E3F4}
\definecolor{directionedge}{HTML}{808080}
\definecolor{directionchoice}{HTML}{6C5353}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  wire/.style={draw=directionedge,line width=.45pt},
  atom/.style={draw=directionblue,fill=directionfill,
    rounded corners=1.5pt,line width=.65pt,
    minimum width=7.5mm,minimum height=4.5mm,inner sep=1.5pt},
  piece/.style={atom,rounded corners=2pt,
    minimum width=12mm,minimum height=6mm,dash pattern=on 3pt off .8pt},
  unaryhole/.style={draw=directionchoice,fill=white,line width=.65pt,
    minimum width=6mm,minimum height=6mm,inner sep=1pt},
  choice/.style={diamond,draw=directionchoice,fill=directionchoice!15,
    line width=.65pt,minimum size=3.5mm,inner sep=0pt},
  initial/.style={circle,draw=black!75,fill=black!20,
    line width=.65pt,minimum size=2.6mm,inner sep=0pt},
  >=stealth
]
  \node[anchor=west] at (-.3,2.1) {$C[\hole_1]$};
  \node[initial] (cinit) at (-.3,0) {};
  \node[piece] (pzero) at (.8,0) {$P_0$};
  \node[choice] (centry) at (1.8,0) {};
  \node[atom] (bone) at (3,1.2) {$b_1$};
  \node[unaryhole] (hi) at (3,0) {$h_i$};
  \node[atom] (bk) at (3,-1.2) {$b_k$};
  \node[piece] (pone) at (4.65,1.2) {$P_1$};
  \node[piece] (pi) at (4.65,0) {$P_i$};
  \node[piece] (pk) at (4.65,-1.2) {$P_k$};
  \foreach \x in {3,4.65} {
    \foreach \y in {.6,-.6} {
      \foreach \dy in {-.15,0,.15} {
        \fill[directionblue] (\x,{\y+\dy}) circle[radius=.35mm];
      }
    }
  }
  \draw[wire] (cinit) -- (pzero);
  \draw[wire] (pzero) -- (centry);
  \draw[wire] (centry) -- (bone);
  \draw[wire] (centry) -- (hi);
  \draw[wire] (centry) -- (bk);
  \draw[wire] (bone) -- (pone);
  \draw[wire] (hi) -- (pi);
  \draw[wire] (bk) -- (pk);
  \draw[wire,->] (pone.east)
    .. controls (6.1,2.55) and (1.8,2.55) .. (centry.north);
  \draw[wire,->] (pi.east)
    .. controls (7.4,3.4) and (1.3,3.4) .. (centry.north west);
    \draw[wire,->] (pk.east)
    .. controls (6,-2.5) and (1.8,-2.5) .. (centry.south);

  \node[anchor=west] at (6.4,2.1) {$d$};
  \node[initial] (dinit) at (6.4,0) {};
  \node[choice] (dentry) at (7.1,0) {};
  \node[atom] (dbone) at (8.4,1.2) {$b_1$};
  \node[atom] (dc) at (8.4,0) {$c$};
  \node[atom] (dbk) at (8.4,-1.2) {$b_k$};
  \node[anchor=west] (xone) at (9.7,1.2) {$x_1$};
  \node[anchor=west] (xi) at (9.7,0) {$x_i$};
  \node[anchor=west] (xk) at (9.7,-1.2) {$x_k$};
  \foreach \x in {8.4,9.9} {
    \foreach \y in {.6,-.6} {
      \foreach \dy in {-.15,0,.15} {
        \fill[directionblue] (\x,{\y+\dy}) circle[radius=.35mm];
      }
    }
  }
  \draw[wire] (dinit) -- (dentry);
  \draw[wire] (dentry) -- (dbone);
  \draw[wire] (dentry) -- (dc);
  \draw[wire] (dentry) -- (dbk);
  \draw[wire] (dbone) -- (xone);
  \draw[wire] (dc) -- (xi);
  \draw[wire] (dbk) -- (xk);
\end{tikzpicture}
\endgroup


==> Pictures/extremal-expanded-context.tex <==
% M[delta] with delta represented by the sum of its unary direction projections.
\begingroup
\definecolor{directionblue}{HTML}{2C5AA0}
\definecolor{directionfill}{HTML}{D7E3F4}
\definecolor{directionedge}{HTML}{808080}
\definecolor{directionchoice}{HTML}{6C5353}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  wire/.style={draw=directionedge,line width=.45pt},
  atom/.style={draw=directionblue,fill=directionfill,
    rounded corners=1.5pt,line width=.65pt,
    minimum width=7.5mm,minimum height=4.5mm,inner sep=1.5pt},
  piece/.style={atom,rounded corners=2pt,
    minimum width=12mm,minimum height=6mm,dash pattern=on 3pt off .8pt},
  choice/.style={diamond,draw=directionchoice,fill=directionchoice!15,
    line width=.65pt,minimum size=3.5mm,inner sep=0pt},
  initial/.style={circle,draw=black!75,fill=black!20,
    line width=.65pt,minimum size=2.6mm,inner sep=0pt},
  >=stealth
]
  \node[anchor=west] at (-.3,1.5) {$M[\delta]$};
  \node[initial] (minit) at (-.3,0) {};
  \node[piece] (pzero) at (.8,0) {$P_0$};
  \node[choice] (mentry) at (1.8,0) {};
  \node[atom] (bone) at (3,.6) {$b_1$};
  \node[atom] (bk) at (3,-.6) {$b_k$};
  \node[piece] (pone) at (4.65,.6) {$P_1$};
  \node[piece] (pk) at (4.65,-.6) {$P_k$};
  \foreach \x in {3,4.65} {
    \foreach \dy in {-.15,0,.15} {
      \fill[directionblue] (\x,\dy) circle[radius=.35mm];
    }
  }
  \draw[wire] (minit) -- (pzero);
  \draw[wire] (pzero) -- (mentry);
  \draw[wire] (mentry) -- (bone);
  \draw[wire] (mentry) -- (bk);
  \draw[wire] (bone) -- (pone);
  \draw[wire] (bk) -- (pk);
  \draw[wire,->] (pone.east)
    .. controls (6.1,1.85) and (1.8,1.85) .. (mentry.north);
  \draw[wire,->] (pk.east)
    .. controls (6,-1.85) and (1.8,-1.85) .. (mentry.south);
\end{tikzpicture}
\endgroup


==> Pictures/extremal-mixed-direction.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extremal-mixed-direction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.99902776bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59604918)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extremal-mixed-direction.pdf}}%
    \put(0.4447559,0.2633818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extremal-mixed-direction.pdf}}%
    \put(0.73582198,0.49815468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extremal-mixed-direction.pdf}}%
    \put(0.84848226,0.33627532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extremal-mixed-direction.pdf}}%
    \put(0.73787927,0.09823501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extremal-mixed-direction.pdf}}%
    \put(0.00656074,0.34842215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extremal-mixed-direction.pdf}}%
    \put(0.84856784,0.25496589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extremal-mixed-direction.pdf}}%
    \put(0.16757799,0.26792592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{extremal-mixed-direction.pdf}}%
  \end{picture}%
\endgroup%


==> Pictures/extremal-mixed-initial.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extremal-mixed-initial.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.16876461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40592044)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extremal-mixed-initial.pdf}}%
    \put(0.57272947,0.18656773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extremal-mixed-initial.pdf}}%
    \put(0.81529461,0.30017709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extremal-mixed-initial.pdf}}%
    \put(0.81764332,0.06318942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extremal-mixed-initial.pdf}}%
    \put(0.01932078,0.34104296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extremal-mixed-initial.pdf}}%
    \put(0.20483651,0.2706086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extremal-mixed-initial.pdf}}%
    \put(0.20883286,0.11809786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extremal-mixed-initial.pdf}}%
  \end{picture}%
\endgroup%


==> Pictures/flatten.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flatten.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.95826637bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23238584)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00229807,0.19140174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13099893\unitlength}\end{minipage}}}%
    \put(0.18912079,0.08713733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15826809\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flatten.pdf}}%
    \put(0.15260926,0.11831557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.31439175,0.07926283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flatten.pdf}}%
    \put(0.23410124,0.08994132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flatten.pdf}}%
    \put(0.25103028,0.20480737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.28644103,0.11022041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.31868281,0.20608971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flatten.pdf}}%
    \put(0.47471346,0.15500943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{flatten.pdf}}%
    \put(0.51862704,0.18845774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{flatten.pdf}}%
    \put(0.59647791,0.18845774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{flatten.pdf}}%
    \put(0.7116063,0.11899554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{flatten.pdf}}%
    \put(0.790105,0.08491886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{flatten.pdf}}%
    \put(0.47993732,0.00390661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{flatten}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{flatten.pdf}}%
    \put(0.90367465,0.15130491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{flatten.pdf}}%
    \put(0.9475858,0.18475406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{flatten.pdf}}%
    \put(0.40141488,0.06479561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{flatten.pdf}}%
    \put(0.87134269,0.08271483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{flatten.pdf}}%
    \put(0.757944,0.19381814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{flatten.pdf}}%
    \put(0.28644103,0.14914528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pictures/marking-to-clone-run.tex <==
% The marking-to-run construction in lemma:modal-automaton-translation.
% Here k=2, N=3, m(p_1)={t_1,t_2}, and m(p_2)={t_2,t_3}.
\begingroup
\definecolor{markingblue}{HTML}{2C5AA0}
\definecolor{markingbrown}{HTML}{9B5C24}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  source/.style={circle,draw=black!75,fill=black!5,
    minimum size=8mm,inner sep=1pt,line width=.6pt},
  target/.style={draw=black!65,fill=black!3,rounded corners=1.5pt,
    minimum width=12mm,minimum height=6mm,inner sep=2pt,line width=.6pt},
  wire/.style={-{Stealth[length=1.8mm]},line width=.65pt},
  first/.style={wire,draw=markingblue},
  second/.style={wire,draw=markingbrown},
  annotation/.style={fill=white,inner sep=1.5pt,font=\scriptsize}
]
  \node at (1.2,3) {$S$: marking at $s$};
  \node[source,label=above:{$\nu_3$}] (s) at (0,0) {$s$};
  \node[target] (t1) at (2.4,1.8) {$t_1$};
  \node[target] (t2) at (2.4,0) {$t_2$};
  \node[target] (t3) at (2.4,-1.8) {$t_3$};
  \foreach \i in {1,2,3} {
    \draw[wire,draw=black!65] (s) -- (t\i);
  }
  \node[align=center] at (1.2,-2.8) {
    $m(p_1)=\{t_1,t_2\}$\\[2pt]
    $m(p_2)=\{t_2,t_3\}$
  };

  \draw[wire,draw=black!65] (3.6,0) -- (4.9,0);
  \node[font=\scriptsize] at (4.25,.45) {$k=2,\ N=3$};

  \node at (8,3) {$S'$: cloned transition};
  \node[source,label=above:{$\nu_6$}] (qs) at (5.8,0) {$(q,s)$};
  \node[target,draw=markingblue,fill=markingblue!6]
    (p1t1) at (10,2.1) {$(p_1,t_1)$};
  \node[target,draw=markingblue,fill=markingblue!6]
    (p1t2) at (10,.7) {$(p_1,t_2)$};
  \node[target,draw=markingbrown,fill=markingbrown!6]
    (p2t2) at (10,-.7) {$(p_2,t_2)$};
  \node[target,draw=markingbrown,fill=markingbrown!6]
    (p2t3) at (10,-2.1) {$(p_2,t_3)$};

  \draw[first] (qs) -- node[annotation,pos=.55,above,sloped]
    {$1:c_1$} (p1t1);
  \draw[first] (qs) to[bend left=8]
    node[annotation,pos=.8,above,sloped] {$2:c_1$} (p1t2);
  \draw[first] (qs) to[bend right=8]
    node[annotation,pos=.85,below,sloped] {$3:c_1$} (p1t2);
  \draw[second] (qs) to[bend left=8]
    node[annotation,pos=.85,above,sloped] {$4:c_2$} (p2t2);
  \draw[second] (qs) to[bend right=8]
    node[annotation,pos=.8,below,sloped] {$5:c_2$} (p2t2);
  \draw[second] (qs) -- node[annotation,pos=.55,below,sloped]
    {$6:c_2$} (p2t3);
  \node at (8,-2.8) {$\vec c^{\,3}=(c_1,c_1,c_1,c_2,c_2,c_2)$};
\end{tikzpicture}
\endgroup


==> Pictures/omega.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omega.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.40692667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.06191927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.09856155,-0.12185224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16187439\unitlength}\end{minipage}}}%
    \put(0.33509638,-0.25069098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19557068\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{omega.pdf}}%
    \put(0.07941185,0.00959426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{omega.pdf}}%
    \put(0.21806095,0.0116685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{omega.pdf}}%
    \put(0.35866056,0.0116685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{omega.pdf}}%
    \put(0.49926016,0.0116685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{omega.pdf}}%
    \put(0.78144696,0.00842888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{omega.pdf}}%
    \put(0.92009605,0.01050316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{omega.pdf}}%
  \end{picture}%
\endgroup%


==> Pictures/system_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.31071151bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23101838)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_example.pdf}}%
    \put(0.72576494,0.14023788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_example.pdf}}%
    \put(0.82881923,0.18738983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_example.pdf}}%
    \put(0.83662075,0.09521715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_example.pdf}}%
    \put(0.91874886,0.09775999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.92812334,0.18923458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_example.pdf}}%
    \put(0.09753148,0.11903262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_example.pdf}}%
    \put(0.37333499,0.20621895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_example.pdf}}%
    \put(0.22891774,0.07401201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_example.pdf}}%
    \put(0.34389475,0.07655497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.47263928,0.2080637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{system_example.pdf}}%
    \put(0.47462771,0.13886211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{system_example.pdf}}%
    \put(-0.00204503,0.1528929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.63072807,0.17190075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pictures/unfold-automaton-transition.tex <==
% A ternary transition: input letters label vertices, types label edges.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  vertex/.style={circle,draw=black!75,fill=black!5,
    minimum size=7mm,inner sep=1pt,line width=.6pt},
  edge/.style={-{Stealth[length=2mm]},line width=.6pt},
  type/.style={fill=white,inner sep=2pt}
]
  \node[vertex] (a) at (0,0) {$a$};
  \draw[edge] (a) -- node[type,pos=.55] {$t_1$} (1.8,1);
  \draw[edge] (a) -- node[type,pos=.55] {$t_2$} (1.8,0);
  \draw[edge] (a) -- node[type,pos=.55] {$t_3$} (1.8,-1);
  \foreach \i/\y in {1/1,2/0,3/-1} {
    \node[right,font=\scriptsize] at (1.8,\y) {\(\i\)};
  }
\end{tikzpicture}


==> Pictures/unfold.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unfold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.88410818bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18095231)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unfold.pdf}}%
    \put(0.13453969,0.11986281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unfold.pdf}}%
    \put(0.36105017,0.0864733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unfold.pdf}}%
    \put(0.42210425,0.05459299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unfold.pdf}}%
    \put(0.22182859,0.12153835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unfold.pdf}}%
    \put(0.78847177,0.0864733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unfold.pdf}}%
    \put(0.86144717,0.1198628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unfold.pdf}}%
    \put(0.84952578,0.05459299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unfold.pdf}}%
    \put(0.94873601,0.12153835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unfold.pdf}}%
    \put(0.43402555,0.11986281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unfold.pdf}}%
    \put(0.57912242,0.0864733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unfold.pdf}}%
    \put(0.65209778,0.11986281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unfold.pdf}}%
    \put(0.06156431,0.08647331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(-0.0012398,0.10730052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.29325627,0.10890218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0.51139017,0.11256136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.72643929,0.11050485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pictures/v_k.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'v_k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.18141619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30617058)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{v_k.pdf}}%
    \put(0.3088008,0.26985067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{v_k.pdf}}%
    \put(0.30960187,0.16348391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{v_k.pdf}}%
    \put(0.02805534,0.14148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{v_k.pdf}}%
    \put(0.31069651,0.05342925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{v_k.pdf}}%
    \put(0.30664695,0.22721556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{v_k.pdf}}%
    \put(0.30664695,0.22721556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{v_k.pdf}}%
    \put(0.31008824,0.12083547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{v_k.pdf}}%
    \put(0.31155213,0.01000272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_6$\end{tabular}}}}%
    \put(0.15960482,0.25823228){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.19104016,0.23169901){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.16999188,0.17428069){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.16994385,0.14036774){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.16912609,0.09067149){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.17700534,0.05084146){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{v_k.pdf}}%
    \put(0.77809199,0.27033154){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.802416,0.23767674){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.77175135,0.17887935){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(0.78210295,0.14688022){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_5$\end{tabular}}}}%
    \put(0.80914118,0.08836875){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_7$\end{tabular}}}}%
    \put(0.72619797,0.0486526){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{v_k.pdf}}%
    \put(0.91665283,0.27863021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{v_k.pdf}}%
    \put(0.9174539,0.17226344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_3$\end{tabular}}}}%
    \put(0.81524089,0.20678615){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{v_k.pdf}}%
    \put(0.63778112,0.14951123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_9$\end{tabular}}}}%
    \put(0.75541135,0.11669277){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{v_k.pdf}}%
    \put(0.91854855,0.06220879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{v_k.pdf}}%
    \put(0.91449898,0.23599509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_1$\end{tabular}}}}%
    \put(0.79177714,0.06103777){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{v_k.pdf}}%
    \put(0.91449898,0.23599509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{v_k.pdf}}%
    \put(0.91794027,0.129615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{v_k.pdf}}%
    \put(0.91940416,0.01878226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{v_k.pdf}}%
  \end{picture}%
\endgroup%


==> lowco2.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{lowco2}[2025/08/01 low-co2 research paper]


\RequirePackage{tikz}
\RequirePackage{xparse}
\RequirePackage{expl3}
\RequirePackage{hyperref} 

\def\lowcotwoversion{v1}
\NewDocumentCommand\lowcotwourl{o}{\url{https://tcs4f.org/low-co2\IfNoValueF{#1}{-#1}}}




\ExplSyntaxOn
\cs_new:Nn\lct_thin_glyph:n{%
\raisebox{-.15em}{\begin{tikzpicture}[x=#1em,y=#1em,scale=0.015]
\fill
(23.3413, -30.4893) .. controls (21.5413, -30.4893) and (20.1163, -30.9333) .. (19.0683, -31.8243)
 -- (19.0683, -31.8243) .. controls (18.0173, -32.7153) and (17.4923, -33.9603) .. (17.4923, -35.5613)
 -- (17.4923, -35.5613)
 -- (17.4923, -44.2853)
 -- (17.4923, -44.2853) .. controls (17.4923, -45.8853) and (18.0173, -47.1323) .. (19.0683, -48.0213)
 -- (19.0683, -48.0213) .. controls (19.7103, -48.5673) and (20.8093, -48.9253) .. (21.7323, -49.1363)
 -- (21.7323, -49.1363)
 -- (21.7323, -56.5213)
 -- (21.7323, -56.5213) .. controls (21.7323, -56.7533) and (21.5423, -56.94331) .. (21.3103, -56.94331)
 -- (21.3103, -56.94331)
 -- (19.9643, -56.94331)
 -- (19.9643, -56.94331) .. controls (19.7323, -56.94331) and (19.6773, -57.0783) .. (19.8413, -57.2423)
 -- (19.8413, -57.2423)
 -- (22.9553, -60.3563)
 -- (22.9553, -60.3563) .. controls (23.1203, -60.5213) and (23.3883, -60.5213) .. (23.5533, -60.3563)
 -- (23.5533, -60.3563)
 -- (26.6673, -57.2423)
 -- (26.6673, -57.2423) .. controls (26.8313, -57.0783) and (26.7753, -56.94331) .. (26.5443, -56.94331)
 -- (26.5443, -56.94331)
 -- (25.1983, -56.94331)
 -- (25.1983, -56.94331) .. controls (24.9663, -56.94331) and (24.7773, -56.7533) .. (24.7773, -56.5213)
 -- (24.7773, -56.5213)
 -- (24.7773, -49.1743)
 -- (24.7773, -49.1743) .. controls (25.7773, -48.97131) and (26.9333, -48.6003) .. (27.6153, -48.0213)
 -- (27.6153, -48.0213) .. controls (28.6653, -47.1323) and (29.1893, -45.8853) .. (29.1893, -44.2853)
 -- (29.1893, -44.2853)
 -- (29.1893, -42.4973)
 -- (29.1893, -42.4973) .. controls (29.1893, -42.25031) and (29.0493, -42.1283) .. (28.7683, -42.1283)
 -- (28.7683, -42.1283)
 -- (25.5323, -42.1283)
 -- (25.5323, -42.1283) .. controls (24.8083, -42.1283) and (24.7733, -42.25031) .. (24.7733, -42.4973)
 -- (24.7733, -42.4973)
 -- (24.7733, -43.6143)
 -- (24.7733, -43.6143) .. controls (24.7733, -44.1873) and (24.7003, -44.5623) .. (24.5543, -44.7413)
 -- (24.5543, -44.7413) .. controls (24.4103, -44.9213) and (23.7473, -45.3093) .. (23.1693, -45.3093)
 -- (23.1693, -45.3093) .. controls (22.5913, -45.3093) and (21.9283, -44.9213) .. (21.7823, -44.7413)
 -- (21.7823, -44.7413) .. controls (21.6393, -44.5623) and (21.5663, -44.1873) .. (21.5663, -43.6143)
 -- (21.5663, -43.6143)
 -- (21.5663, -36.0033)
 -- (21.5663, -36.0033) .. controls (21.5663, -35.4293) and (21.6393, -35.0543) .. (21.7823, -34.87531)
 -- (21.7823, -34.87531) .. controls (21.9283, -34.6953) and (22.5913, -34.3843) .. (23.1693, -34.3843)
 -- (23.1693, -34.3843) .. controls (23.7473, -34.3843) and (24.4103, -34.6953) .. (24.5543, -34.87531)
 -- (24.5543, -34.87531) .. controls (24.7003, -35.0543) and (24.7733, -35.4293) .. (24.7733, -36.0033)
 -- (24.7733, -36.0033)
 -- (24.7733, -37.3493)
 -- (24.7733, -37.3493) .. controls (24.7733, -37.5943) and (24.8083, -37.7183) .. (25.5323, -37.7183)
 -- (25.5323, -37.7183)
 -- (28.7683, -37.7183)
 -- (28.7683, -37.7183) .. controls (29.0493, -37.7183) and (29.1893, -37.5943) .. (29.1893, -37.3493)
 -- (29.1893, -37.3493)
 -- (29.1893, -35.5613)
 -- (29.1893, -35.5613) .. controls (29.1893, -33.9603) and (28.6653, -32.7153) .. (27.6153, -31.8243)
 -- (27.6153, -31.8243) .. controls (26.5653, -30.9333) and (25.1413, -30.4893) .. (23.3413, -30.4893)
;
\fill
(37.6427, -25.9897) .. controls (35.8247, -25.9897) and (34.3947, -26.5507) .. (33.3547, -27.6737)
 -- (33.3547, -27.6737) .. controls (32.3147, -28.7967) and (31.7947, -29.7727) .. (31.7947, -31.8157)
 -- (31.7947, -31.8157)
 -- (31.7947, -43.73569)
 -- (31.7947, -43.73569) .. controls (31.7947, -45.7807) and (32.3147, -46.5517) .. (33.3547, -47.6727)
 -- (33.3547, -47.6727) .. controls (34.0087, -48.3787) and (35.1337, -48.8367) .. (36.0947, -49.09869)
 -- (36.0947, -49.09869)
 -- (36.0947, -61.6197)
 -- (36.0947, -61.6197) .. controls (36.0947, -61.8527) and (35.9047, -62.04169) .. (35.6717, -62.04169)
 -- (35.6717, -62.04169)
 -- (34.3267, -62.04169)
 -- (34.3267, -62.04169) .. controls (34.0947, -62.04169) and (34.0377, -62.1777) .. (34.2027, -62.3407)
 -- (34.2027, -62.3407)
 -- (37.3167, -65.4547)
 -- (37.3167, -65.4547) .. controls (37.4807, -65.6187) and (37.7507, -65.6197) .. (37.9147, -65.4547)
 -- (37.9147, -65.4547)
 -- (41.0287, -62.3407)
 -- (41.0287, -62.3407) .. controls (41.1927, -62.1767) and (41.1367, -62.04169) .. (40.9057, -62.04169)
 -- (40.9057, -62.04169)
 -- (39.5597, -62.04169)
 -- (39.5597, -62.04169) .. controls (39.3267, -62.04169) and (39.1367, -61.8527) .. (39.1367, -61.6197)
 -- (39.1367, -61.6197)
 -- (39.1367, -49.1147)
 -- (39.1367, -49.1147) .. controls (40.1227, -48.8557) and (41.2637, -48.3927) .. (41.9317, -47.6727)
 -- (41.9317, -47.6727) .. controls (42.9707, -46.5517) and (43.4917, -45.7807) .. (43.4917, -43.73569)
 -- (43.4917, -43.73569)
 -- (43.4917, -31.8157)
 -- (43.4917, -31.8157) .. controls (43.4917, -29.7727) and (42.9707, -28.7967) .. (41.9317, -27.6737)
 -- (41.9317, -27.6737) .. controls (40.8897, -26.5507) and (39.4617, -25.9897) .. (37.6427, -25.9897)
(35.9487, -32.5937) .. controls (35.9487, -31.8407) and (36.0257, -31.3447) .. (36.1817, -31.1067)
 -- (36.1817, -31.1067) .. controls (36.3387, -30.8687) and (37.0217, -30.4897) .. (37.6427, -30.4897)
 -- (37.6427, -30.4897) .. controls (38.2647, -30.4897) and (38.9497, -30.8687) .. (39.1037, -31.1067)
 -- (39.1037, -31.1067) .. controls (39.2617, -31.3447) and (39.3387, -31.8407) .. (39.3387, -32.5937)
 -- (39.3387, -32.5937)
 -- (39.3387, -43.0957)
 -- (39.3387, -43.0957) .. controls (39.3387, -43.8497) and (39.2617, -44.3447) .. (39.1037, -44.5817)
 -- (39.1037, -44.5817) .. controls (38.9497, -44.8207) and (38.2647, -45.2597) .. (37.6427, -45.2597)
 -- (37.6427, -45.2597) .. controls (37.0217, -45.2597) and (36.3387, -44.8207) .. (36.1817, -44.5817)
 -- (36.1817, -44.5817) .. controls (36.0257, -44.3447) and (35.9487, -43.8497) .. (35.9487, -43.0957) -- cycle
;
\fill
(50.6997, -43.0684) .. controls (53.0117, -40.8794) and (57.6807, -40.5674) .. (57.6807, -36.4794)
 -- (57.6807, -36.4794)
 -- (57.6807, -36.0394)
 -- (57.6807, -36.0394) .. controls (57.6807, -34.2754) and (57.1607, -32.9114) .. (56.1187, -31.9424)
 -- (56.1187, -31.9424) .. controls (55.0797, -30.9724) and (53.6497, -30.4894) .. (51.8317, -30.4894)
 -- (51.8317, -30.4894) .. controls (50.0127, -30.4894) and (48.6787, -30.9724) .. (47.6287, -31.9424)
 -- (47.6287, -31.9424) .. controls (46.5797, -32.9114) and (46.0547, -34.2754) .. (46.0547, -36.0394)
 -- (46.0547, -36.0394)
 -- (46.0547, -36.7554)
 -- (46.0547, -36.7554) .. controls (46.0547, -37.0174) and (46.1577, -37.1474) .. (46.3637, -37.1474)
 -- (46.3637, -37.1474)
 -- (49.6667, -37.1474)
 -- (49.6667, -37.1474) .. controls (49.9477, -37.1474) and (50.0897, -37.0174) .. (50.0897, -36.7554)
 -- (50.0897, -36.7554)
 -- (50.0897, -36.5104)
 -- (50.0897, -36.5104) .. controls (50.0677, -35.8094) and (49.8157, -34.2574) .. (51.8177, -34.2354)
 -- (51.8177, -34.2354) .. controls (54.0037, -34.2104) and (53.5167, -36.0924) .. (53.5077, -36.3114)
 -- (53.5077, -36.3114) .. controls (53.4667, -37.1544) and (50.8807, -38.3794) .. (50.0187, -38.8144)
 -- (50.0187, -38.8144) .. controls (49.4937, -39.0924) and (49.0447, -39.3554) .. (48.6707, -39.6004)
 -- (48.6707, -39.6004) .. controls (48.2947, -39.8444) and (47.8827, -40.1784) .. (47.4327, -40.6084)
 -- (47.4327, -40.6084) .. controls (46.9817, -41.0344) and (46.6387, -41.5464) .. (46.4057, -42.1394)
 -- (46.4057, -42.1394) .. controls (46.1717, -42.7324) and (46.0547, -43.3864) .. (46.0547, -44.1014)
 -- (46.0547, -44.1014)
 -- (46.0547, -48.8264)
 -- (46.0547, -48.8264) .. controls (46.0547, -49.0874) and (46.1947, -49.2174) .. (46.4757, -49.2174)
 -- (46.4757, -49.2174)
 -- (50.4347, -49.2174)
 -- (50.4347, -49.2174)
 -- (50.4347, -56.5214)
 -- (50.4347, -56.5214) .. controls (50.4347, -56.7534) and (50.2457, -56.9434) .. (50.0127, -56.9434)
 -- (50.0127, -56.9434)
 -- (48.7417, -56.9434)
 -- (48.7417, -56.9434) .. controls (48.5097, -56.9434) and (48.4547, -57.0784) .. (48.6187, -57.2424)
 -- (48.6187, -57.2424)
 -- (51.7327, -60.3564)
 -- (51.7327, -60.3564) .. controls (51.8977, -60.5214) and (52.1657, -60.5214) .. (52.3297, -60.3564)
 -- (52.3297, -60.3564)
 -- (55.4437, -57.2424)
 -- (55.4437, -57.2424) .. controls (55.6087, -57.0784) and (55.5527, -56.9434) .. (55.3207, -56.9434)
 -- (55.3207, -56.9434)
 -- (53.9017, -56.9434)
 -- (53.9017, -56.9434) .. controls (53.6697, -56.9434) and (53.4797, -56.7534) .. (53.4797, -56.5214)
 -- (53.4797, -56.5214)
 -- (53.4797, -49.2174)
 -- (53.4797, -49.2174)
 -- (57.0327, -49.2174)
 -- (57.0327, -49.2174) .. controls (57.3147, -49.2174) and (57.4557, -49.0874) .. (57.4557, -48.8264)
 -- (57.4557, -48.8264)
 -- (57.4557, -45.9554)
 -- (57.4557, -45.9554) .. controls (57.4557, -45.6764) and (57.3147, -45.5364) .. (57.0327, -45.5364)
 -- (57.0327, -45.5364)
 -- (50.6517, -45.5364)
 -- (50.6517, -45.5364) .. controls (50.3507, -45.5364) and (50.2007, -45.4044) .. (50.2007, -45.1434)
 -- (50.2007, -45.1434)
 -- (50.2007, -44.9604)
 -- (50.2007, -44.9604) .. controls (50.2007, -44.5934) and (50.2107, -43.5304) .. (50.6997, -43.0684)
;
\fill
(37.5864, -15.8551) .. controls (21.9564, -15.8551) and (9.240398, -28.5721) .. (9.240398, -44.2031)
 -- (9.240398, -44.2031) .. controls (9.240398, -59.8331) and (21.9564, -72.5491) .. (37.5864, -72.5491)
 -- (37.5864, -72.5491) .. controls (53.2174, -72.5491) and (65.9344, -59.8331) .. (65.9344, -44.2031)
 -- (65.9344, -44.2031) .. controls (65.9344, -28.5721) and (53.2174, -15.8551) .. (37.5864, -15.8551)
(37.5864, -69.6221) .. controls (23.5704, -69.6221) and (12.1664, -58.2191) .. (12.1664, -44.2031)
 -- (12.1664, -44.2031) .. controls (12.1664, -30.1861) and (23.5704, -18.7821) .. (37.5864, -18.7821)
 -- (37.5864, -18.7821) .. controls (51.6024, -18.7821) and (63.0074, -30.1861) .. (63.0074, -44.2031)
 -- (63.0074, -44.2031) .. controls (63.0074, -58.2191) and (51.6024, -69.6221) .. (37.5864, -69.6221)
;
\end{tikzpicture}}}

\cs_new:Nn\lct_bold_glyph:n{%
\raisebox{-.15em}{\begin{tikzpicture}[x=#1em,y=#1em,scale=0.0120]
\fill
(21.3579, -27.0615) .. controls (19.1079, -27.0615) and (17.3269, -27.6175) .. (16.0169, -28.7305)
 -- (16.0169, -28.7305) .. controls (14.7019, -29.8425) and (14.0469, -31.4005) .. (14.0469, -33.4025)
 -- (14.0469, -33.4025)
 -- (14.0469, -44.3055)
 -- (14.0469, -44.3055) .. controls (14.0469, -46.3065) and (14.7019, -47.8645) .. (16.0169, -48.9765)
 -- (16.0169, -48.9765) .. controls (16.8189, -49.6585) and (17.8199, -50.1055) .. (18.9739, -50.3705)
 -- (18.9739, -50.3705)
 -- (18.9739, -59.6005)
 -- (18.9739, -59.6005) .. controls (18.9739, -59.8905) and (18.7359, -60.1275) .. (18.4459, -60.1275)
 -- (18.4459, -60.1275)
 -- (17.1369, -60.1275)
 -- (17.1369, -60.1275) .. controls (16.8469, -60.1275) and (16.7779, -60.2965) .. (16.9829, -60.5005)
 -- (16.9829, -60.5005)
 -- (20.8769, -64.3945)
 -- (20.8769, -64.3945) .. controls (21.0829, -64.6005) and (21.4169, -64.6005) .. (21.6229, -64.3945)
 -- (21.6229, -64.3945)
 -- (25.5159, -60.5005)
 -- (25.5159, -60.5005) .. controls (25.7219, -60.2965) and (25.6509, -60.1275) .. (25.3609, -60.1275)
 -- (25.3609, -60.1275)
 -- (24.0519, -60.1275)
 -- (24.0519, -60.1275) .. controls (23.7619, -60.1275) and (23.5249, -59.8905) .. (23.5249, -59.6005)
 -- (23.5249, -59.6005)
 -- (23.5249, -50.4165)
 -- (23.5249, -50.4165) .. controls (24.7749, -50.1645) and (25.8479, -49.7005) .. (26.7009, -48.9765)
 -- (26.7009, -48.9765) .. controls (28.0129, -47.8645) and (28.6679, -46.3065) .. (28.6679, -44.3055)
 -- (28.6679, -44.3055)
 -- (28.6679, -42.0715)
 -- (28.6679, -42.0715) .. controls (28.6679, -41.7615) and (28.4929, -41.6095) .. (28.1419, -41.6095)
 -- (28.1419, -41.6095)
 -- (23.7249, -41.6095)
 -- (23.7249, -41.6095) .. controls (22.8169, -41.6095) and (22.7739, -41.7615) .. (22.7739, -42.0715)
 -- (22.7739, -42.0715)
 -- (22.7739, -43.4665)
 -- (22.7739, -43.4665) .. controls (22.7739, -44.1835) and (22.6839, -44.6525) .. (22.5009, -44.8755)
 -- (22.5009, -44.8755) .. controls (22.3219, -45.1005) and (21.8669, -45.2135) .. (21.1429, -45.2135)
 -- (21.1429, -45.2135) .. controls (20.4209, -45.2135) and (19.9639, -45.1005) .. (19.7829, -44.8755)
 -- (19.7829, -44.8755) .. controls (19.6029, -44.6525) and (19.5119, -44.1835) .. (19.5119, -43.4665)
 -- (19.5119, -43.4665)
 -- (19.5119, -33.9535)
 -- (19.5119, -33.9535) .. controls (19.5119, -33.2375) and (19.6029, -32.7675) .. (19.7829, -32.5425)
 -- (19.7829, -32.5425) .. controls (19.9639, -32.3195) and (20.4209, -32.2065) .. (21.1429, -32.2065)
 -- (21.1429, -32.2065) .. controls (21.8669, -32.2065) and (22.3219, -32.3195) .. (22.5009, -32.5425)
 -- (22.5009, -32.5425) .. controls (22.6839, -32.7675) and (22.7739, -33.2375) .. (22.7739, -33.9535)
 -- (22.7739, -33.9535)
 -- (22.7739, -35.6365)
 -- (22.7739, -35.6365) .. controls (22.7739, -35.9435) and (22.8169, -36.0975) .. (23.7249, -36.0975)
 -- (23.7249, -36.0975)
 -- (28.1419, -36.0975)
 -- (28.1419, -36.0975) .. controls (28.4929, -36.0975) and (28.6679, -35.9435) .. (28.6679, -35.6365)
 -- (28.6679, -35.6365)
 -- (28.6679, -33.4025)
 -- (28.6679, -33.4025) .. controls (28.6679, -31.4005) and (28.0129, -29.8425) .. (26.7009, -28.7305)
 -- (26.7009, -28.7305) .. controls (25.3879, -27.6175) and (23.6079, -27.0615) .. (21.3579, -27.0615)
;
\fill
(37.9838, -21.4384) .. controls (35.7118, -21.4384) and (33.9248, -22.1374) .. (32.6248, -23.5424)
 -- (32.6248, -23.5424) .. controls (31.3248, -24.9464) and (30.6738, -26.1664) .. (30.6738, -28.7184)
 -- (30.6738, -28.7184)
 -- (30.6738, -43.6184)
 -- (30.6738, -43.6184) .. controls (30.6738, -46.1744) and (31.3248, -47.1384) .. (32.6248, -48.5404)
 -- (32.6248, -48.5404) .. controls (33.4418, -49.4224) and (34.4738, -49.9954) .. (35.6748, -50.3224)
 -- (35.6748, -50.3224)
 -- (35.6748, -65.9744)
 -- (35.6748, -65.9744) .. controls (35.6748, -66.2644) and (35.4378, -66.5024) .. (35.1468, -66.5024)
 -- (35.1468, -66.5024)
 -- (33.8378, -66.5024)
 -- (33.8378, -66.5024) .. controls (33.5488, -66.5024) and (33.4778, -66.67039) .. (33.6838, -66.8764)
 -- (33.6838, -66.8764)
 -- (37.5758, -70.7674)
 -- (37.5758, -70.7674) .. controls (37.7818, -70.9724) and (38.1178, -70.9734) .. (38.3228, -70.7674)
 -- (38.3228, -70.7674)
 -- (42.2168, -66.8764)
 -- (42.2168, -66.8764) .. controls (42.4218, -66.67039) and (42.3528, -66.5024) .. (42.0628, -66.5024)
 -- (42.0628, -66.5024)
 -- (40.7528, -66.5024)
 -- (40.7528, -66.5024) .. controls (40.4618, -66.5024) and (40.2238, -66.2644) .. (40.2238, -65.9744)
 -- (40.2238, -65.9744)
 -- (40.2238, -50.3414)
 -- (40.2238, -50.3414) .. controls (41.4558, -50.0174) and (42.5108, -49.4394) .. (43.3448, -48.5404)
 -- (43.3448, -48.5404) .. controls (44.6448, -47.1384) and (45.2948, -46.1744) .. (45.2948, -43.6184)
 -- (45.2948, -43.6184)
 -- (45.2948, -28.7184)
 -- (45.2948, -28.7184) .. controls (45.2948, -26.1664) and (44.6448, -24.9464) .. (43.3448, -23.5424)
 -- (43.3448, -23.5424) .. controls (42.0428, -22.1374) and (40.2568, -21.4384) .. (37.9838, -21.4384)
(36.2388, -29.6914) .. controls (36.2388, -28.7514) and (36.3348, -28.1304) .. (36.5308, -27.8334)
 -- (36.5308, -27.8334) .. controls (36.7248, -27.5364) and (37.2088, -27.3854) .. (37.9838, -27.3854)
 -- (37.9838, -27.3854) .. controls (38.7618, -27.3854) and (39.2448, -27.5364) .. (39.4388, -27.8334)
 -- (39.4388, -27.8334) .. controls (39.6348, -28.1304) and (39.7308, -28.7514) .. (39.7308, -29.6914)
 -- (39.7308, -29.6914)
 -- (39.7308, -42.8194)
 -- (39.7308, -42.8194) .. controls (39.7308, -43.7614) and (39.6348, -44.3794) .. (39.4388, -44.6764)
 -- (39.4388, -44.6764) .. controls (39.2448, -44.9754) and (38.7618, -45.1244) .. (37.9838, -45.1244)
 -- (37.9838, -45.1244) .. controls (37.2088, -45.1244) and (36.7248, -44.9754) .. (36.5308, -44.6764)
 -- (36.5308, -44.6764) .. controls (36.3348, -44.3794) and (36.2388, -43.7614) .. (36.2388, -42.8194) -- cycle
;
\fill
(54.1826, -43.1934) .. controls (57.0776, -40.4614) and (61.7806, -40.3504) .. (61.7806, -35.2414)
 -- (61.7806, -35.2414)
 -- (61.7806, -33.9984)
 -- (61.7806, -33.9984) .. controls (61.7806, -31.7944) and (61.1306, -30.0884) .. (59.8286, -28.8784)
 -- (59.8286, -28.8784) .. controls (58.5286, -27.6664) and (56.7416, -27.0614) .. (54.46861, -27.0614)
 -- (54.46861, -27.0614) .. controls (52.1966, -27.0614) and (50.4026, -27.6664) .. (49.0906, -28.8784)
 -- (49.0906, -28.8784) .. controls (47.7786, -30.0884) and (47.1236, -31.7944) .. (47.1236, -33.9984)
 -- (47.1236, -33.9984)
 -- (47.1236, -34.8934)
 -- (47.1236, -34.8934) .. controls (47.1236, -35.2214) and (47.2516, -35.3844) .. (47.5096, -35.3844)
 -- (47.5096, -35.3844)
 -- (52.5766, -35.3844)
 -- (52.5766, -35.3844) .. controls (52.9276, -35.3844) and (53.1046, -35.2214) .. (53.1046, -34.8934)
 -- (53.1046, -34.8934)
 -- (53.1046, -34.5884)
 -- (53.1046, -34.5884) .. controls (53.0776, -33.7114) and (53.1966, -32.1774) .. (54.8656, -32.3514)
 -- (54.8656, -32.3514) .. controls (56.1596, -32.4874) and (55.82861, -34.3084) .. (55.81561, -34.5834)
 -- (55.81561, -34.5834) .. controls (55.7656, -35.6364) and (53.1566, -36.9224) .. (52.0786, -37.4674)
 -- (52.0786, -37.4674) .. controls (51.4226, -37.8154) and (50.8606, -38.1434) .. (50.3926, -38.4494)
 -- (50.3926, -38.4494) .. controls (49.9216, -38.7554) and (49.4076, -39.1734) .. (48.8456, -39.7094)
 -- (48.8456, -39.7094) .. controls (48.2826, -40.2414) and (47.8546, -40.8814) .. (47.5626, -41.6244)
 -- (47.5626, -41.6244) .. controls (47.2686, -42.3654) and (47.1236, -43.1834) .. (47.1236, -44.0774)
 -- (47.1236, -44.0774)
 -- (47.1236, -49.9814)
 -- (47.1236, -49.9814) .. controls (47.1236, -50.3074) and (47.2986, -50.4714) .. (47.6496, -50.4714)
 -- (47.6496, -50.4714)
 -- (52.3516, -50.4714)
 -- (52.3516, -50.4714)
 -- (52.3516, -59.6004)
 -- (52.3516, -59.6004) .. controls (52.3516, -59.8904) and (52.1146, -60.1284) .. (51.8246, -60.1284)
 -- (51.8246, -60.1284)
 -- (50.6056, -60.1284)
 -- (50.6056, -60.1284) .. controls (50.31561, -60.1284) and (50.2466, -60.2974) .. (50.4516, -60.5014)
 -- (50.4516, -60.5014)
 -- (54.3456, -64.3944)
 -- (54.3456, -64.3944) .. controls (54.55161, -64.6004) and (54.8856, -64.6004) .. (55.09261, -64.3944)
 -- (55.09261, -64.3944)
 -- (58.9846, -60.5014)
 -- (58.9846, -60.5014) .. controls (59.19061, -60.2974) and (59.1196, -60.1284) .. (58.82961, -60.1284)
 -- (58.82961, -60.1284)
 -- (57.4296, -60.1284)
 -- (57.4296, -60.1284) .. controls (57.1406, -60.1284) and (56.9026, -59.8904) .. (56.9026, -59.6004)
 -- (56.9026, -59.6004)
 -- (56.9026, -50.4714)
 -- (56.9026, -50.4714)
 -- (60.9706, -50.4714)
 -- (60.9706, -50.4714) .. controls (61.3236, -50.4714) and (61.4986, -50.3074) .. (61.4986, -49.9814)
 -- (61.4986, -49.9814)
 -- (61.4986, -45.6464)
 -- (61.4986, -45.6464) .. controls (61.4986, -45.2984) and (61.3236, -45.1244) .. (60.9706, -45.1244)
 -- (60.9706, -45.1244)
 -- (54.1126, -45.1244)
 -- (54.1126, -45.1244) .. controls (53.7366, -45.1244) and (53.5496, -44.9594) .. (53.5496, -44.6324)
 -- (53.5496, -44.6324)
 -- (53.5496, -44.4034)
 -- (53.5496, -44.4034) .. controls (53.5496, -43.9464) and (53.7606, -43.5424) .. (54.1826, -43.1934)
 -- (54.1826, -43.1934) .. controls (54.6046, -42.8444) and (53.7856, -43.5684) .. (54.1826, -43.1934)
 -- (54.1826, -43.1934) .. controls (57.0776, -40.4614) and (53.7856, -43.5684) .. (54.1826, -43.1934)
;
\fill
(37.9131, -8.768898) .. controls (18.3761, -8.768898) and (2.481102, -24.6639) .. (2.481102, -44.2029)
 -- (2.481102, -44.2029) .. controls (2.481102, -63.7399) and (18.3761, -79.6349) .. (37.9131, -79.6349)
 -- (37.9131, -79.6349) .. controls (57.4521, -79.6349) and (73.3481, -63.7399) .. (73.3481, -44.2029)
 -- (73.3481, -44.2029) .. controls (73.3481, -24.6639) and (57.4521, -8.768898) .. (37.9131, -8.768898)
(37.9131, -74.0039) .. controls (21.4811, -74.0039) and (8.112101, -60.6349) .. (8.112101, -44.2029)
 -- (8.112101, -44.2029) .. controls (8.112101, -27.7699) and (21.4811, -14.3999) .. (37.9131, -14.3999)
 -- (37.9131, -14.3999) .. controls (54.3461, -14.3999) and (67.7171, -27.7699) .. (67.7171, -44.2029)
 -- (67.7171, -44.2029) .. controls (67.7171, -60.6349) and (54.3461, -74.0039) .. (37.9131, -74.0039)
;
\end{tikzpicture}}}


\NewDocumentCommand\lowcotwothin{O{1}}{\lct_thin_glyph:n{#1}}
\NewDocumentCommand\lowcotwobold{O{1}}{\lct_bold_glyph:n{#1}}
\NewDocumentCommand\lowcotwo{O{1}}{
	\dim_compare:nNnTF {#1em}>{2cm}{\lct_bold_glyph:n{#1}}{\lct_thin_glyph:n{#1}}
}
\ExplSyntaxOff






